Malliavin calculus approach to statistical inference for Levy driven SDE's

By means of the Malliavin calculus, integral representations for the likelihood function and for the derivative of the log-likelihood function are given for a model based on discrete time observations of the solution to equation dX_t=a_\theta(X_t)dt + dZ_t with a tempered \alpha-stable process Z. Using these representations, regularity of the statistical experiment and the Cramer-Rao inequality are proved.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

